Soft-Output Successive Cancellation List Decoding

We introduce an algorithm for approximating the codebook probability that is compatible with all successive cancellation (SC)-based decoding algorithms, including SC list (SCL) decoding. This approximation is based on an auxiliary distribution that mimics the dynamics of decoding algorithms with an SC decoding schedule. Based on this codebook probability and SCL decoding, we introduce soft-output SCL (SO-SCL) to generate both blockwise and bitwise soft-output (SO). Using that blockwise SO, we first establish that, in terms of both block error rate (BLER) and undetected error rate (UER), SO-SCL decoding of dynamic Reed-Muller (RM) codes significantly outperforms the CRC-concatenated polar codes from 5G New Radio under SCL decoding. Moreover, using SO-SCL, the decoding misdetection rate (MDR) can be constrained to not exceed any predefined value, making it suitable for practical systems. Proposed bitwise SO can be readily generated from blockwise SO via a weighted sum of beliefs that includes a term where SO is weighted by the codebook probability, resulting in a soft-input soft-output (SISO) decoder. Simulation results for SO-SCL iterative decoding of product codes and generalized LDPC (GLDPC) codes, along with information-theoretical analysis, demonstrate significant superiority over existing list-max and list-sum approximations.

==> figures/BER.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=3e-4,
ymax=2e-2,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 3,
xmax = 5,
xlabel = $E_b/N_0$ in dB,
ylabel = {BER},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[black,mark=+]
table[]{x y
3 0.011671
3.2 0.0089873
3.4 0.0066777
3.6 0.0051589
3.8 0.0039042
4 0.0026876
4.2 0.001892
4.4 0.0013328
4.6 0.00088785
4.8 0.00058381
5 0.00036464
};\addlegendentry{BCJR}

\addplot[red,mark=x]
table[]{x y
3 0.01431
3.2 0.011427
3.4 0.0086348
3.6 0.0067736
3.8 0.0053106
4 0.0039056
4.2 0.0027807
4.4 0.0019937
4.6 0.0013966
4.8 0.00093565
5 0.00061904
};\addlegendentry{proposed, $L=1$}

\addplot[red,mark=o]
table[]{x y
3 0.012119
3.2 0.0093266
3.4 0.0068846
3.6 0.0053066
3.8 0.0040193
4 0.0027957
4.2 0.0019532
4.4 0.0013863
4.6 0.00093112
4.8 0.00061102
5 0.00038114
};\addlegendentry{proposed, $L=2$}

\addplot[blue,mark=x]
table[]{x y
3 0.017518
3.2 0.014036
3.4 0.010621
3.6 0.0083987
3.8 0.0066853
4 0.0049889
4.2 0.0035518
4.4 0.0025447
4.6 0.0017957
4.8 0.0012321
5 0.00082527
};\addlegendentry{Pyndiah, $L=1$}

\addplot[blue,mark=o]
table[]{x y
3 0.012688
3.2 0.0098254
3.4 0.007251
3.6 0.0055806
3.8 0.0042042
4 0.0028995
4.2 0.0020405
4.4 0.0014481
4.6 0.0009583
4.8 0.00062605
5 0.00039158
};\addlegendentry{Pyndiah, $L=2$}

\end{semilogyaxis}

\end{tikzpicture}

==> figures/BLER.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=5e-4,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1,
xmax = 3.5,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[blue,mark=o]
table[]{x y
1 0.42955
1.25 0.32531
1.5 0.28043
1.75 0.18629
2 0.14531
2.25 0.098386
2.5 0.064893
2.75 0.03866
3 0.022002
3.25 0.014039
3.5 0.0074378
3.75 0.0038832
4 0.0020147
};\addlegendentry{5G polar static, $L=1$}

\addplot[red,mark=o]
table[]{x y
1 0.42481
1.25 0.32938
1.5 0.26853
1.75 0.18235
2 0.15333
2.25 0.096731
2.5 0.063727
2.75 0.03667
3 0.022588
3.25 0.013543
3.5 0.0071484
3.75 0.0036591
4 0.0020146
};\addlegendentry{5G polar dynamic, $L=1$}

\addplot[blue,mark=x]
table[]{x y
1 0.29155
1.25 0.20683
1.5 0.15256
1.75 0.10532
2 0.068847
2.25 0.037154
2.5 0.02181
2.75 0.0099123
3 0.0051734
3.25 0.0021949
3.5 0.00086038
};\addlegendentry{RM static, $L=8$}

\addplot[red,mark=x]
table[]{x y
1 0.2805
1.25 0.20305
1.5 0.14535
1.75 0.091785
2 0.058737
2.25 0.033283
2.5 0.018413
2.75 0.0088308
3 0.0044173
3.25 0.001846
3.5 0.00071902
};\addlegendentry{RM dynamic, $L=8$}

\end{semilogyaxis}

\end{tikzpicture}

==> figures/G-CN.tex <==
\begin{tikzpicture}[scale=1]
    \footnotesize

\node at (-1.7,0.3) {$\ell_{\text{A}}^N$};

\draw [->] (-0.8,1)--(-0.8,0.52);
\node at (-0.8,1.2) {$\ell^N$};

\draw [->] (-1.5,0.3)--(-1,0.3);
\draw [] (-0.8,0.3) circle (6pt);
\node at (-0.8,0.3) {{$+$}};
    
\draw[rounded corners] (0,0) rectangle (1.5,0.6);
\node at (0.75,0.3) {SISO Dec.};

\draw [->] (-0.6,0.3)--(0,0.3);

\node at (2,0.6) {$\ell_{\text{E}}^N$};
\draw [->] (1.5,0.3)--(2.5,0.3);
\draw[rounded corners] (2.5,0) rectangle (3.9,0.6);
\node at (3.2,0.3) {$f_\text{pp}\left(\cdot,\delta,\gamma\right)$};

\draw [->] (3.9,0.3)--(4.48,0.3);
\draw [] (4.7,0.3) circle (6pt);
\node at (4.7,0.3) {{$+$}};

\draw [->] (4.7,1)--(4.7,0.52);
\node at (4.7,1.2) {$\ell^N$};

\draw [->] (4.92,0.3)--(5.5,0.3);

\draw[dashed, rounded corners] (-0.3,-0.2) rectangle (4.2,1.6);

\node at (0.75,1.3) {generalized CN};

\end{tikzpicture}

==> figures/L_E.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{axis}[
legend style={at={(1,1)},anchor= north west},
%legend style={at={(0,1)},anchor= north west},
ymin=-6,
ymax=6,
width=6in,
height=2in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1,
xmax = 32,
xlabel = {index $i$},
ylabel = {$\ell_{\text{E},i}$},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[black,mark=+]
table[]{x y
1 -1.9424
2 2.947
3 -2.0417
4 1.0356
5 -2.1146
6 0.22936
7 1.9841
8 2.0123
9 0.077325
10 2.0175
11 -0.70875
12 -1.7199
13 -0.079753
14 2.0805
15 -1.2293
16 2.0418
17 1.4691
18 -1.5159
19 -0.82558
20 2.6323
21 -1.6074
22 0.82487
23 -1.9777
24 -0.022055
25 0.60991
26 -1.784
27 -0.54869
28 2.1247
29 -1.5831
30 -1.8549
31 1.7465
32 -2.1449
};\addlegendentry{BCJR}

\addplot[blue,mark=x]
table[]{x y
1 -5
2 5
3 -5
4 5
5 -5
6 -5
7 5
8 5
9 5
10 5
11 -5
12 -5
13 -5
14 5
15 -5
16 5
17 5
18 -5
19 -0.95523
20 5
21 -1.7855
22 5
23 -5
24 -5
25 -5
26 -5
27 5
28 2.3002
29 -5
30 -2.0589
31 5
32 -5
};\addlegendentry{Pyndiah}

\addplot[red,mark=o]
table[]{x y
1 -2.4313
2 2.4813
3 -2.4349
4 2.4498
5 -2.4321
6 -2.4777
7 2.4318
8 2.4423
9 2.4317
10 2.4334
11 -2.4422
12 -2.4332
13 -2.4949
14 2.4313
15 -2.4331
16 2.4321
17 2.4336
18 -2.5282
19 -0.88003
20 2.5251
21 -1.6514
22 2.4338
23 -2.4316
24 -2.4315
25 -2.4388
26 -2.4393
27 2.4326
28 2.1659
29 -2.4479
30 -1.9125
31 2.4784
32 -2.4316
};\addlegendentry{proposed}

\addplot[gray]
table[]{x y
1 0
32 0
};

\end{axis}

\end{tikzpicture}



==> figures/Lout_32_L2.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{axis}[
legend style={at={(1,0)},anchor= south east},
%legend style={at={(0,1)},anchor= north west},
ymin=0.65,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 0,
xmax = 5,
xlabel = {$E_b/N_0$ in dB},
ylabel = {$I(X;L_\text{out})$},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[black]
table[]{x y
0 0.66793
0.25 0.69364
0.5 0.72214
0.75 0.75038
1 0.77733
1.25 0.80273
1.5 0.82985
1.75 0.85517
2 0.88038
2.25 0.90209
2.5 0.9222
2.75 0.93959
3 0.95379
3.25 0.96629
3.5 0.97595
3.75 0.98309
4 0.98896
4.25 0.99293
4.5 0.99539
4.75 0.99742
5 0.9984
};\addlegendentry{BCJR}

\addplot[blue,mark=+]
table[]{x y
0 0.66112
0.25 0.68468
0.5 0.70875
0.75 0.73417
1 0.75971
1.25 0.78366
1.5 0.80956
1.75 0.83537
2 0.86111
2.25 0.88375
2.5 0.9055
2.75 0.9255
3 0.94178
3.25 0.95604
3.5 0.96804
3.75 0.97712
4 0.98485
4.25 0.99005
4.5 0.9936
4.75 0.9964
5 0.99771
};\addlegendentry{Pyndiah, $L=2$}

\addplot[red,mark=x]
table[]{x y
0 0.66608
0.25 0.69069
0.5 0.71569
0.75 0.74209
1 0.76842
1.25 0.79286
1.5 0.81936
1.75 0.84527
2 0.87068
2.25 0.89283
2.5 0.9137
2.75 0.93282
3 0.94792
3.25 0.9613
3.5 0.97219
3.75 0.98011
4 0.98703
4.25 0.99161
4.5 0.99454
4.75 0.99694
5 0.99809
};\addlegendentry{proposed, $L=2$}

\end{axis}

\end{tikzpicture}



==> figures/Lout_32_L4.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{axis}[
legend style={at={(1,0)},anchor= south east},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=0.65,
ymax=1,
width=3.5in,
height=3in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 0,
xmax = 5,
xlabel = {$E_b/N_0$ in dB},
ylabel = {$I(X;L_\text{out})$},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[black]
table[]{x y
0 0.66793
0.25 0.69364
0.5 0.72214
0.75 0.75038
1 0.77733
1.25 0.80273
1.5 0.82985
1.75 0.85517
2 0.88038
2.25 0.90209
2.5 0.9222
2.75 0.93959
3 0.95379
3.25 0.96629
3.5 0.97595
3.75 0.98309
4 0.98896
4.25 0.99293
4.5 0.99539
4.75 0.99742
5 0.9984
};\addlegendentry{BCJR}

\addplot[blue,mark=+]
table[]{x y
0 0.66422
0.25 0.68906
0.5 0.71454
0.75 0.74121
1 0.76814
1.25 0.79348
1.5 0.82045
1.75 0.84696
2 0.87299
2.25 0.89583
2.5 0.91691
2.75 0.93554
3 0.95062
3.25 0.96394
3.5 0.97432
3.75 0.98199
4 0.98827
4.25 0.99247
4.5 0.99516
4.75 0.99729
5 0.99832
};\addlegendentry{Pyndiah, $L=4$}

\addplot[blue,mark=o]
table[]{x y
0 0.66525
0.25 0.69008
0.5 0.71544
0.75 0.74215
1 0.76884
1.25 0.79408
1.5 0.8209
1.75 0.84725
2 0.87308
2.25 0.8958
2.5 0.91684
2.75 0.93544
3 0.95053
3.25 0.96382
3.5 0.97421
3.75 0.98193
4 0.98822
4.25 0.99244
4.5 0.99514
4.75 0.99728
5 0.99832
};\addlegendentry{sum, $L=4$}

\addplot[red,mark=x]
table[]{x y
0 0.66693
0.25 0.69214
0.5 0.71767
0.75 0.74452
1 0.77145
1.25 0.79657
1.5 0.82357
1.75 0.84977
2 0.87546
2.25 0.89784
2.5 0.91858
2.75 0.93694
3 0.95163
3.25 0.9647
3.5 0.97486
3.75 0.98234
4 0.98852
4.25 0.99261
4.5 0.99524
4.75 0.99733
5 0.99835
};\addlegendentry{proposed, $L=4$}




\end{axis}

\end{tikzpicture}



==> figures/gldpc_polar_32_26.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0.02,0.02)},anchor= south west},
legend columns=1,
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-8,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1,
xmax = 3.25,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER, BER},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[blue,mark=x]
table[]{x y
1 1
1.25 0.8750
1.5 0.7221
1.75 0.34321
2 0.13222
2.25 0.038122
2.5 0.0068542
2.75 0.00075111
3 7.1786e-05
3.25 3.4352e-06
};\addlegendentry{SCL, list-max}

\addplot[red,mark=o]
table[]{x y
1 1
1.25 0.83333
1.5 0.625
1.75 0.27322
2 0.09285
2.25 0.018335
2.5 0.0028964
2.75 0.00025167
3 8.7361e-06
3.25 2.4352e-07
};\addlegendentry{SO-SCL}

\addplot[blue,mark=x,dashed,mark options=solid]
table[]{x y
1 0.09322
1.25 0.073011
1.5 0.06099
1.75 0.024122
2 0.0091255
2.25 0.0026088
2.5 0.00045402
2.75 4.4598e-05
3 3.9452e-06
3.25 1.8018e-07
};%\addlegendentry{Pyndiah}

\addplot[red,mark=o,dashed,mark options=solid]
table[]{x y
1 0.092734
1.25 0.071517
1.5 0.053369
1.75 0.019152
2 0.0063284
2.25 0.0012373
2.5 0.00019183
2.75 1.4899e-05
3 4.769e-07
3.25 1.121e-08
};%\addlegendentry{SO-SCL}

\end{semilogyaxis}

\end{tikzpicture}

==> figures/list_misdetection_rates.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{loglogaxis}[
legend style={at={(1,0)},anchor= south east},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-5,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1e-5,
xmax = 1,
%xlabel = {evaluated LER},
xlabel = {$\text{E}\left[1-\Gamma^*\left(y^N, \mathcal{L}_U\right)\right]$},
ylabel = {LER},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[red,mark=o]
table[]{x y
0.53635 0.53709
0.18515 0.18492
0.058802 0.058778
0.018632 0.018788
0.0059225 0.0058592
0.0018859 0.0018698
0.00060166 0.00063854
0.00019206 0.00019593
6.1295e-05 5.7403e-05
1.9605e-05 2.059e-05
};\addlegendentry{$(32,26)$ static RM, $L=2$, $3$~dB}

\addplot[blue,mark=x]
table[]{x y
0.85523 0.85842
0.18286 0.18109
0.056852 0.0579
0.018099 0.018731
0.0057299 0.0064431
0.0018352 0.002066
0.0005831 0.0005685
0.00018532 0.00019491
9.8775e-05 0.00010545
};\addlegendentry{$(64,42)$ dynamic RM, $L=2$, $3$~dB}

\addplot[brown,mark=o]
table[]{x y
0.83899 0.92614
0.1899 0.60446
0.05761 0.41207
0.018317 0.21501
0.00576 0.12441
0.0018486 0.050847
0.00057252 0.023952
0.00018531 0.010322
5.7481e-05 0.005006
1.8464e-05 0.0024636
};\addlegendentry{$(128,64)$ static RM, $L=4$, $2$~dB}

\addplot[brown,mark=x]
table[]{x y
0.96584 0.96859
0.19096 0.20541
0.056701 0.060627
0.018346 0.020407
0.0058301 0.0059846
0.0018149 0.001867
0.00057632 0.0006012
0.00018357 0.0002079
5.7767e-05 5.0021e-05
};\addlegendentry{$(128,64)$ dynamic RM, $L=4$, $2$~dB}


\addplot[gray,dashed]
table[]{x y
1e-5 1e-5
1 1
};

\end{loglogaxis}

\end{tikzpicture}



==> figures/misdetection_rates_log.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{loglogaxis}[
legend style={at={(1,1.03)},anchor= south east},
%legend style={at={(0.5,-0.2)},anchor= north},
legend columns=2,
ymin=1e-5,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1e-5,
xmax = 1,
xlabel = {approximated blockwise soft-output},
%xlabel = {$\text{E}\left[1-\Gamma^*\left(y^N, \hat{u}^N\right)\right]$},
ylabel = {BLER},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[red,mark=o]
table[]{x y
0.68465 0.6862
0.18701 0.18418
0.059331 0.05821
0.01871 0.019093
0.0059424 0.0063431
0.0018932 0.002
0.00060471 0.00067245
0.00019266 0.00017354
6.1536e-05 6.4731e-05
1.9694e-05 1.9219e-05
};\addlegendentry{ }\label{line:ebch32_26}

\addplot[red,mark=o,dashed,mark options=solid]
table[]{x y
0.40717 0.57757
0.19278 0.35342
0.05926 0.16681
0.018616 0.081329
0.0059093 0.039094
0.0018762 0.018236
0.00059766 0.0085912
0.00019001 0.0034576
6.0495e-05 0.0014962
1.9302e-05 0.00052545
};\addlegendentry{$(32,26)$ static RM, $L=1,L^\prime=2$, $3$~dB}

\addplot[blue,mark=x]
table[]{x y
0.82841 0.83096
0.18517 0.18345
0.057298 0.057451
0.018139 0.018902
0.0057459 0.0060413
0.0018368 0.0020973
0.00058421 0.00053989
0.00018582 0.00016962
5.8782e-05 6.0295e-05
};\addlegendentry{ }\label{line:rm64_42}

\addplot[blue,mark=x,dashed,mark options=solid]
table[]{x y
0.43791 0.65001
0.19093 0.3937
0.058424 0.18695
0.018358 0.082943
0.0057986 0.035497
0.0018322 0.015809
0.00058147 0.0069023
0.00018406 0.0029298
5.8519e-05 0.001025
1.8584e-05 0.0004769
};\addlegendentry{$(64,42)$ dynamic RM, $L=2,L^\prime=4$, $3$~dB}

\addplot[brown,mark=o]
table[]{x y
0.86614 0.95106
0.1929 0.56292
0.058839 0.3197
0.018424 0.16486
0.0057879 0.073356
0.0018291 0.031521
0.00058014 0.012192
0.00018452 0.0056852
5.8469e-05 0.0021875
1.8601e-05 0.0010356
};\addlegendentry{ }\label{line:rm128_64}

\addplot[brown,mark=o,dashed,mark options=solid]
table[]{x y
0.46093 0.8709
0.19454 0.68739
0.059393 0.45953
0.018563 0.26302
0.0058086 0.13872
0.0018291 0.066569
0.00058016 0.03129
0.00018431 0.014665
5.8491e-05 0.0074959
1.8606e-05 0.0028797
};\addlegendentry{$(128,64)$ static RM, $L=4,L^\prime=8$, $2$~dB}

\addplot[brown,mark=x]
table[]{x y
0.96441 0.96751
0.18575 0.19933
0.057426 0.059787
0.018176 0.020496
0.0057436 0.005419
0.001827 0.0019762
0.00057762 0.0005991
0.00018355 0.0002025
5.8241e-05 6.0244e-05
1.8451e-05 1.8775e-05
};\addlegendentry{ }\label{line:drm128_64}

\addplot[brown,mark=x,dashed,mark options=solid]
table[]{x y
0.47733 0.9645
0.19976 0.89098
0.060849 0.74245
0.018929 0.53091
0.0058994 0.31508
0.0018271 0.15733
0.00057904 0.067932
0.00018272 0.031228
5.788e-05 0.012988
1.837e-05 0.0052696
};\addlegendentry{$(128,64)$ dynamic RM, $L=4,L^\prime=8$, $2$~dB}

\addplot[cyan,mark=o]
table[]{x y
0.78461 0.82842
0.18693 0.25671
0.058366 0.091953
0.018415 0.032156
0.005852 0.010721
0.0018652 0.003713
0.00059798 0.0010943
0.00019101 0.00044612
6.1345e-05 0.00014616
};\addlegendentry{ }\label{line:polar128_64}

\addplot[cyan,mark=o,dashed,mark options=solid]
table[]{x y
0.4073 0.60965
0.19224 0.37051
0.058939 0.15377
0.018446 0.05985
0.0058588 0.02343
0.0018616 0.0085916
0.00059404 0.0029832
0.00018988 0.0012113
6.0738e-05 0.00047601
1.9423e-05 0.00011367
};\addlegendentry{$(128,64)$ static 5G polar, $L=1,L^\prime=2$, $2$~dB}

\addplot[cyan,mark=x]
table[]{x y
0.82749 0.83664
0.18583 0.20332
0.058206 0.066571
0.018397 0.020398
0.0058511 0.0074201
0.0018632 0.0023738
0.00059616 0.00070268
0.00019062 0.00020486
6.1184e-05 6.6146e-05
1.9661e-05 1.8353e-05
};\addlegendentry{ }\label{line:dpolar128_64}

\addplot[cyan,mark=x,dashed,mark options=solid]
table[]{x y
0.40756 0.61687
0.19231 0.37312
0.058666 0.15181
0.018449 0.059871
0.0058375 0.023478
0.0018611 0.0087486
0.00059417 0.0028404
0.00018948 0.001144
6.0467e-05 0.00044771
1.9326e-05 0.00016855
3.6577e-06 1.8914e-05
};\addlegendentry{$(128,64)$ dynamic 5G polar, $L=1,L^\prime=2$, $2$~dB}

\addplot[gray,dashed]
table[]{x y
1e-5 1e-5
1 1
};

\end{loglogaxis}

\end{tikzpicture}



==> figures/misdetection_rates_log_backup.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{loglogaxis}[
legend style={at={(1,0)},anchor= south east},
%legend style={at={(0.5,-0.2)},anchor= north},
%legend columns=2,
ymin=1e-5,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1e-5,
xmax = 1,
xlabel = {predicted BLER},
%xlabel = {$\text{E}\left[1-\Gamma^*\left(y^N, \hat{u}^N\right)\right]$},
ylabel = {BLER},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[blue,mark=o]
table[]{x y
0.75691 0.79567
0.18406 0.23788
0.057667 0.086012
0.018127 0.028071
0.0057407 0.0098219
0.0018264 0.0034725
0.00057929 0.0010122
0.00018471 0.0003352
5.8686e-05 0.00011093
1.8744e-05 5.1221e-05
%2.2298e-06 9.3254e-06
};\addlegendentry{static 5G polar, $L=1$, eq.\eqref{eq:Gamma}}

\addplot[red,mark=o]
table[]{x y
0.80712 0.81155
0.18321 0.19334
0.057217 0.060664
0.01816 0.019681
0.0057405 0.0059509
0.0018246 0.0021085
0.00057888 0.00073367
0.00018476 0.00019522
5.8646e-05 6.3937e-05
1.8707e-05 2.3987e-05
%2.2391e-06 2.3211e-06
};\addlegendentry{dynamic 5G polar, $L=1$, eq.\eqref{eq:Gamma}}

\addplot[blue,mark=x]
table[]{x y
0.8061 0.9192
0.18833 0.45391
0.057567 0.20811
0.018118 0.087896
0.0056695 0.034183
0.0017997 0.015729
0.00057355 0.0054316
0.00018013 0.0023242
5.7721e-05 0.0008192
1.8222e-05 0.00025737
};\addlegendentry{static RM, $L=8$, eq.\eqref{eq:Gamma}}

\addplot[blue,mark=x,dashed,mark options=solid]
table[]{x y
0.44604 0.85481
0.19203 0.66518
0.058503 0.43343
0.018441 0.2482
0.0056938 0.1189
0.0018059 0.064649
0.00057542 0.026177
0.00018025 0.01337
5.77e-05 0.0059824
1.8223e-05 0.0029571
};\addlegendentry{static RM, $L=8$, eq.\eqref{eq:Gamma_forney}}

\addplot[red,mark=x]
table[]{x y
0.96199 0.96759
0.18252 0.2093
0.057985 0.057432
0.017927 0.016611
0.0057098 0.0066079
0.0018047 0.00170028
0.00057031 0.00062421
0.00018184 0.00015173
5.7207e-05 5.1212e-05
1.8118e-05 1.6668e-05
};\addlegendentry{dynamic RM, $L=8$, eq.\eqref{eq:Gamma}}

\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
0.46226 0.97525
0.19859 0.94157
0.06051 0.81889
0.019223 0.68966
0.005927 0.45041
0.0018315 0.23047
0.00057999 0.12436
0.0001833 0.065377
5.7091e-05 0.02349
1.8222e-05 0.013514
};\addlegendentry{dynamic RM, $L=8$, eq.\eqref{eq:Gamma_forney}}

\addplot[gray,dashed]
table[]{x y
1e-5 1e-5
1 1
};

\end{loglogaxis}

\end{tikzpicture}



==> figures/prod_polar_32_26.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0.02,0.02)},anchor= south west},
legend columns=1,
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-8,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1,
xmax = 3.5,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER, BER},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[gray,dashed]
table[]{x y
2.5 0.00067935
2.75 0.00021718
3 6.4992e-05
3.25 1.8136e-05
3.5 4.6997e-06
};\addlegendentry{TUB}

\addplot[blue,mark=x]
table[]{x y
1 0.96154
1.25 0.9434
1.5 0.61728
1.75 0.34965
2 0.15152
2.25 0.04095
2.5 0.0065334
2.75 0.0012417
3 0.00023035
3.25 4.6753e-05
3.5 1e-05
};\addlegendentry{SCL, list-max}

\addplot[red,mark=o]
table[]{x y
1 0.96154
1.25 0.81967
1.5 0.48077
1.75 0.22222
2 0.048544
2.25 0.0075873
2.5 0.0018201
2.75 0.00038972
3 0.00009923
3.25 2.3825e-05
3.5 5e-06
};\addlegendentry{SO-SCL}

\addplot[blue,mark=x,dashed,mark options=solid]
table[]{x y
1 0.15445
1.25 0.14534
1.5 0.089844
1.75 0.047216
2 0.018649
2.25 0.0049364
2.5 0.00064007
2.75 6.4268e-05
3 7.5403e-06
3.25 9.045e-07
3.5 1.25e-07
};%\addlegendentry{Pyndiah}

\addplot[red,mark=o,dashed,mark options=solid]
table[]{x y
1 0.077562
1.25 0.061675
1.5 0.029154
1.75 0.0098187
2 0.0023364
2.25 0.00028206
2.5 3.5393e-05
2.75 8.0644e-06
3 1.755e-06
3.25 3.7391e-07
3.5 7.8125e-08
};%\addlegendentry{SO-SCL}


\end{semilogyaxis}

\end{tikzpicture}

==> figures/prod_polar_64_42.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0.02,0.02)},anchor= south west},
legend columns=1,
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-7,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1,
xmax = 2.25,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER, BER},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]



\addplot[blue,mark=x]
table[]{x y
1 0.9434
1.25 0.75758
1.5 0.27027
1.75 0.021295
2 0.0003672
2.25 1.0208e-06
};\addlegendentry{SCL, list-max}

\addplot[red,mark=o]
table[]{x y
1 0.42373
1.25 0.04995
1.5 0.001197
1.75 9e-06
2 0
};\addlegendentry{SO-SCL}

\addplot[blue,mark=x,dashed,mark options=solid]
table[]{x y
1 0.21011
1.25 0.14621
1.5 0.060905
1.75 0.0044934
2 7.6061e-05
2.25 2.124e-07
2.5 0
};%\addlegendentry{Pyndiah}

\addplot[red,mark=o,dashed,mark options=solid]
table[]{x y
1 0.05361
1.25 0.0058086
1.5 0.00014459
1.75 9.9146e-07
2 0
};%\addlegendentry{SO-SCL}

\end{semilogyaxis}

\end{tikzpicture}

==> figures/prod_polar_64_57.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0.02,0.02)},anchor= south west},
legend columns=1,
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-8,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 2,
xmax = 3.5,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER, BER},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[gray,dashed]
table[]{x y
3 6.0028e-05
3.25 1.3021e-05
3.5 2.5841e-06
3.75 4.6671e-07
4 7.6286e-08
};\addlegendentry{TUB}

\addplot[blue,mark=x]
table[]{x y
2 1
2.25 1
2.5 0.92593
2.75 0.48544
3 0.063371
3.25 0.0016652
3.5 2.6579e-05
};\addlegendentry{SCL, list-max}

\addplot[red,mark=o]
table[]{x y
2 1
2.25 0.96154
2.5 0.34483
2.75 0.018525
3 0.00031403
3.25 2.6543e-05
3.5 3.7465e-06
};\addlegendentry{SO-SCL}

\addplot[blue,mark=x,dashed,mark options=solid]
table[]{x y
2 0.11111
2.25 0.10888
2.5 0.098098
2.75 0.055399
3 0.0071821
3.25 0.00016653
3.5 2.0801e-07
};%\addlegendentry{Pyndiah}

\addplot[red,mark=o,dashed,mark options=solid]
table[]{x y
2 0.047144
2.25 0.032009
2.5 0.0080285
2.75 0.00029659
3 2.4958e-06
3.25 1.1039e-07
3.5 1.6344e-08
};%\addlegendentry{SO-SCL}

\end{semilogyaxis}

\end{tikzpicture}

==> figures/product_polar.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0.5,1.02)},anchor= south},
legend columns=2,
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-6,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1,
xmax = 3.5,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[blue,mark=o]
table[]{x y
1 0.96154
1.25 0.9434
1.5 0.61728
1.75 0.34965
2 0.15152
2.25 0.04095
2.5 0.0065334
2.75 0.0012417
3 0.00023035
3.25 4.6753e-05
3.5 1e-05
};\addlegendentry{$(32^2,26^2)$ Pyndiah}

\addplot[red,mark=o]
table[]{x y
1 0.96154
1.25 0.81967
1.5 0.48077
1.75 0.22222
2 0.048544
2.25 0.0075873
2.5 0.0018201
2.75 0.00038972
3 0.00009923
3.25 2.3825e-05
3.5 5e-06
};\addlegendentry{$(32^2,26^2)$ SO-SCL}

\addplot[blue,mark=x]
table[]{x y
1 0.9434
1.25 0.75758
1.5 0.27027
1.75 0.021295
2 0.0003672
2.25 1.0208e-06
};\addlegendentry{$(64^2,42^2)$ Pyndiah}

\addplot[red,mark=x]
table[]{x y
1 0.42373
1.25 0.04995
1.5 0.001197
1.75 9e-06
};\addlegendentry{$(64^2,42^2)$ SO-SCL}

\addplot[blue,mark=+]
table[]{x y
2 1
2.25 1
2.5 0.92593
2.75 0.48544
3 0.063371
3.25 0.0016652
3.5 1.6579e-05
};\addlegendentry{$(64^2,57^2)$ Pyndiah}

\addplot[red,mark=+]
table[]{x y
2 1
2.25 0.96154
2.5 0.34483
2.75 0.018525
3 0.00031403
3.25 2.6543e-05
3.5 3.7465e-06
};\addlegendentry{$(64^2,57^2)$ SO-SCL}

\addplot[gray,dashed,mark=o,mark options=solid]
table[]{x y
2.5 0.00067935
2.75 0.00021718
3 6.4992e-05
3.25 1.8136e-05
};\addlegendentry{$(32^2,26^2)$ TUB}

\addplot[gray,dashed,mark=+,mark options=solid]
table[]{x y
3 6.0028e-05
3.25 1.3021e-05
3.5 2.5841e-06
3.75 4.66711815555985e-07
};\addlegendentry{$(64^2,57^2)$ TUB}

\end{semilogyaxis}

\end{tikzpicture}

==> figures/sc_tree.tex <==
\begin{tikzpicture}[scale=1.2]
    \footnotesize
\draw [dashed] (0.5,4)--(0.1,3); \draw [dashed]  (0.5,4)--(0.9,3);
\draw [thick] (2,4)--(1.6,3); \draw [dashed] (2,4)--(2.4,3);
\draw [dashed] (3.5,4)--(3.1,3); \draw [dashed] (3.5,4)--(3.9,3);
\draw [dashed] (5,4)--(4.6,3); \draw [dashed] (5,4)--(5.4,3);

\draw [dashed] (1.25,5)--(0.5,4); \draw [thick]  (1.25,5)--(2,4);
\draw [dashed] (4.25,5)--(3.5,4); \draw [dashed] (4.25,5)--(5,4); %\node at 

\draw [thick] (2.75,6)--(1.25,5); \draw[dashed] (2.75,6)--(4.25,5);

\draw[dotted] (-0.5,2) to (6,2);
\node at (-0.75,2.5) {message}; 
\draw[dotted] (-0.5,3) to (6,3);
\node at (-0.75,3.5) {frozen}; 
\draw[dotted] (-0.5,4) to (6,4);
\node at (-0.75,4.5) {message}; 
\draw[dotted] (-0.5,5) to (6,5);
\node at (-0.75,5.5) {frozen}; 
\draw[dotted] (-0.5,6) to (6,6);

\draw [dashed] (0.1,3)--(-0.1,2); \draw [dashed]  (0.1,3)--(0.3,2);
\draw [dashed] (0.9,3)--(0.7,2); \draw [dashed]  (0.9,3)--(1.1,2);
\draw [thick] (1.6,3)--(1.4,2); \draw [dashed]  (1.6,3)--(1.8,2);
\draw [dashed] (2.4,3)--(2.2,2); \draw [dashed]  (2.4,3)--(2.6,2);
\draw [dashed] (3.1,3)--(2.9,2); \draw [dashed]  (3.1,3)--(3.3,2);
\draw [dashed] (3.9,3)--(3.7,2); \draw [dashed]  (3.9,3)--(4.1,2);
\draw [dashed] (4.6,3)--(4.4,2); \draw [dashed]  (4.6,3)--(4.8,2);
\draw [dashed] (5.4,3)--(5.2,2); \draw [dashed]  (5.4,3)--(5.6,2);
%%%%
\node at (2.75,6.3) {$Q_{U^0|Y^N}(\varnothing|y^N)=1$};
\draw[fill] (2.75,6) circle (1.5pt);
\node at (0.3,1) {visited leaf: $0100$};
\draw[fill] (1.4,2) circle (1.5pt);
\draw [shorten >=2pt,shorten <=6pt,->] ((0.3,1)--(1.4,1.9);

\draw[blue, dashed, rounded corners] (2.8,1.9) rectangle (5.7,5.5);
\draw[blue, fill] (4.25,5) circle (1.5pt);
\draw[blue, dashed, rounded corners] (2.1,1.9) rectangle (2.7,3.5);
\draw[blue, fill] (2.4,3) circle (1.5pt);

\draw[red, dashed, rounded corners] (1.6,1.9) rectangle (2.0,2.5);
\draw[red, fill] (1.8,2) circle (1.5pt);
\draw[red, dashed, rounded corners] (-0.2,1.9) rectangle (1.2,4.5);
\draw[red, fill] (0.5,4) circle (1.5pt);

\node at (5,1) {\textcolor{blue}{invalid subtrees}};
\draw [blue,shorten >=5pt,shorten <=6pt,->] ((5,1)--(4.25,1.9);
\draw [blue,shorten >=5pt,shorten <=10pt,->] ((4.8,1)--(2.4,1.9);

\node at (2.7,1) {\textcolor{red}{unvisited subtrees}};
\draw [red,shorten >=5pt,shorten <=6pt,->] ((2.8,1)--(1.8,1.9);
\draw [red,shorten >=5pt,shorten <=10pt,->] ((2.6,1)--(0.5,1.9);

\end{tikzpicture}

==> figures/uBLER1.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west},
legend columns=3,
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=5e-8,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1,
xmax = 6,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER, UER, MDR},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[red,mark=o]
table[]{x y
1 0.60241
1.5 0.40115
2 0.22936
2.5 0.10753
3 0.038509
3.5 0.011744
4 0.0026254
4.5 0.00046061
5 6.3136e-05
5.5 6.66e-06
6 6.70e-07
};\addlegendentry{ }

\addplot[red,mark=o,dashed,mark options=solid]
table[]{x y
1 0.0081446
1.5 0.0093946
2 0.0078269
2.5 0.0047351
3 0.0019508
3.5 0.00073438
4 0.00019558
4.5 3.968e-05
5 5.9788e-06
5.5 5.8e-07
6 6.0e-08
};\addlegendentry{ }

\addplot[red,mark=o,dotted,mark options=solid]
table[]{x y
1 0.01352
1.5 0.023419
2 0.034125
2.5 0.044037
3 0.050659
3.5 0.062531
4 0.074493
4.5 0.086147
5 0.094697
5.5 0.087087
6 0.089552
};\addlegendentry{dynamic RM}

\addplot[blue,mark=x]
table[]{x y
1 0.5539
1.5 0.39582
2 0.24677
2.5 0.1358
3 0.060869
3.5 0.021622
4 0.0064603
4.5 0.001452
5 0.00028272
5.5 4.3683e-05
6 5.24e-06
};\addlegendentry{ }



\addplot[blue,mark=x,dashed,mark options=solid]
table[]{x y
1 0.0301
1.5 0.021158
2 0.013284
2.5 0.0079921
3 0.0036721
3.5 0.0013575
4 0.00039116
4.5 9.3366e-05
5 1.981e-05
5.5 3.4331e-06
6 4.5e-07
};\addlegendentry{ }


\addplot[blue,mark=x,dotted,mark options=solid]
table[]{x y
1 0.054342
1.5 0.053453
2 0.053833
2.5 0.058851
3 0.060328
3.5 0.062783
4 0.060547
4.5 0.0643
5 0.070067
5.5 0.078592
6 0.085878
};\addlegendentry{CRC + static 5G polar}

% \addplot[cyan,mark=+]
% table[]{x y
% 1 0.3966
% 1.25 0.3254
% 1.5 0.2573
% 1.75 0.1904
% 2 0.137
% 2.25 0.0999
% 2.5 0.0698
% 2.75 0.0493
% 3 0.0298
% 3.25 0.017154
% 3.5 0.011658
% 3.75 0.0066288
% 4 0.0041762
% 4.25 0.002626
% 4.5 0.001478
% };\addlegendentry{ }



% \addplot[cyan,mark=+,dashed,mark options=solid]
% table[]{x y
% 1 0.1434
% 1.25 0.1187
% 1.5 0.0866
% 1.75 0.0626
% 2 0.0444
% 2.25 0.0291
% 2.5 0.0186
% 2.75 0.0115
% 3 0.0054
% 3.25 0.0034994
% 3.5 0.0018186
% 3.75 0.00053031
% 4 0.00038421
% 4.25 0.00015756
% 4.5 3.5471e-05

% };\addlegendentry{ }


% \addplot[cyan,mark=+,dotted,mark options=solid]
% table[]{x y
% 1 0.36157
% 1.25 0.36478
% 1.5 0.33657
% 1.75 0.32878
% 2 0.32409
% 2.25 0.29129
% 2.5 0.26648
% 2.75 0.23327
% 3 0.18121
% 3.25 0.204
% 3.5 0.156
% 3.75 0.08
% 4 0.092
% 4.25 0.06
% 4.5 0.024
% };\addlegendentry{CRC + static 5G polar}

\addplot[brown,mark=triangle]
table[]{x y
1 0.1
1.5 0.1
2 0.1
2.5 0.1
3 0.1
3.5 0.1
4 0.1
4.5 0.1
5 0.1
5.5 0.1
6 0.1
};%\addlegendentry{$\text{target MDR}=0.1$}

\end{semilogyaxis}

\end{tikzpicture}

==> figures/uBLER2.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west},
legend columns=3,
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-8,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1,
xmax = 6,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER, UER, MDR},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[red,mark=o]
table[]{x y
1 0.83181
1.5 0.65583
2 0.43712
2.5 0.23675
3 0.10013
3.5 0.032457
4 0.0079574
4.5 0.0015206
5 0.00022239
5.5 2.642e-05
6 2.35e-06
};\addlegendentry{ }

\addplot[red,mark=o,dashed,mark options=solid]
table[]{x y
1 0.00024961
1.5 0.00037476
2 0.0004196
2.5 0.00038787
3 0.00019598
3.5 7.8429e-05
4 2.3646e-05
4.5 5.954e-06
5 9.9e-07
5.5 1.1e-07
6 1.0e-08
};\addlegendentry{ }

\addplot[red,mark=o,dotted,mark options=solid]
table[]{x y
1 0.00030008
1.5 0.00057143
2 0.00095991
2.5 0.0016383
3 0.0019572
3.5 0.0024164
4 0.0029716
4.5 0.0039155
5 0.0044516
5.5 0.0041635
6 0.0042553
};\addlegendentry{dynamic RM}

\addplot[blue,mark=x]
table[]{x y
1 0.7599
1.5 0.62689
2 0.47078
2.5 0.3097
3 0.17369
3.5 0.081405
4 0.030948
4.5 0.009098
5 0.0020594
5.5 0.00034859
6 4.289e-05
};\addlegendentry{ }



\addplot[blue,mark=x,dashed,mark options=solid]
table[]{x y
1 0.0026286
1.5 0.0020657
2 0.0020387
2.5 0.0011611
3 0.00067075
3.5 0.00031006
4 0.00014226
4.5 4.8698e-05
5 1.3665e-05
5.5 2.8633e-06
6 4.9e-07
};\addlegendentry{ }



\addplot[blue,mark=x,dotted,mark options=solid]
table[]{x y
1 0.0034592
1.5 0.0032951
2 0.0043304
2.5 0.0037492
3 0.0038618
3.5 0.0038089
4 0.0045967
4.5 0.0053526
5 0.0066355
5.5 0.008214
6 0.011425
};\addlegendentry{CRC+ static 5G polar}

\addplot[brown,mark=triangle]
table[]{x y
1 0.005
1.5 0.005
2 0.005
2.5 0.005
3 0.005
3.5 0.005
4 0.005
4.5 0.005
5 0.005
5.5 0.005
6 0.005
};\label{line:designMDR}%\addlegendentry{$\text{target MDR}=0.005$}

\end{semilogyaxis}
   
\end{tikzpicture}
